Generalized MPI Multi-Patch Reconstruction using Clusters of similar System Matrices

The tomographic imaging method magnetic particle imaging (MPI) requires a multi-patch approach for capturing large field of views. This approach consists of a continuous or stepwise spatial shift of a small sub-volume of only few cubic centimeters size, which is scanned using one or multiple excitation fields in the kHz range. Under the assumption of ideal magnetic fields, the MPI system matrix is shift invariant and in turn a single matrix suffices for image reconstruction significantly reducing the calibration time and reconstruction effort. For large field imperfections, however, the method can lead to severe image artifacts. In the present work we generalize the efficient multi-patch reconstruction to work under non-ideal field conditions, where shift invariance holds only approximately for small shifts of the sub-volume. Patches are clustered based on a magnetic-field-based metric such that in each cluster the shift invariance holds in good approximation. The total number of clusters is the main parameter of our method and allows to trade off calibration time and image artifacts. The magnetic-field-based metric allows to perform the clustering without prior knowledge of the system matrices. The developed reconstruction algorithm is evaluated on a multi-patch measurement sequence with 15 patches, where efficient multi-patch reconstruction with a single calibration measurement leads to strong image artifacts. Analysis reveals that calibration measurements can be decreased from 15 to 11 with no visible image artifacts. A further reduction to 9 is possible with only slight degradation in image quality.

==> tikz/bober1.tex <==
\hspace*{-11cm}
\begin{tikzpicture}[baseline,node distance=-0.05cm and -0.05cm]
\newcommand\heightPic{0.8cm}
\newcommand\heightAxis{6.4cm}
\newcommand\widthAxis{6.7cm}
\newcommand\gapAxis{5.4cm}

%%% 1 system matrix
\begin{axis}
	[height = \heightAxis,
	width = \widthAxis,
	xmin = -35,
	xmax = 35,
	ymin = -37,
	ymax = 37,
	xtick = {-22,0,22},
	ytick = {-28,-14,0,14,28},
    tick style = {tickwidth=2pt},
	unit markings=slash space,
	xlabel = {x},
	x unit = mm,
	ylabel = {z},
	y unit = mm,
    ylabel style = {yshift=-0.2cm},
    tick label style = {font=\small},
    title={Efficient Approach\\ \small $1$ SM},
    title style={align=center},
    ]
    \addplot[on layer=axis background]
        graphics[xmin=-33,xmax=33,ymin=-35,ymax=35] {images/bober1a};
    
    \node (P01) at (axis cs:-22,28) {\includegraphics[height=\heightPic]{images/bober1k}};
    \node (P02) at (axis cs:0,28) {\includegraphics[height=\heightPic]{images/bober1k}};
    \node (P03) at (axis cs:22,28) {\includegraphics[height=\heightPic]{images/bober1k}};
    \node (P04) at (axis cs:-22,14) {\includegraphics[height=\heightPic]{images/bober1k}};
    \node (P05) at (axis cs:0,14) {\includegraphics[height=\heightPic]{images/bober1k}};
    \node (P06) at (axis cs:22,14) {\includegraphics[height=\heightPic]{images/bober1k}};
    \node (P07) at (axis cs:-22,0) {\includegraphics[height=\heightPic]{images/bober1k}};
    \node (P08) at (axis cs:0,0) {\includegraphics[height=\heightPic]{images/bober1k}};
    \node (P09) at (axis cs:22,0) {\includegraphics[height=\heightPic]{images/bober1k}};
    \node (P10) at (axis cs:-22,-14) {\includegraphics[height=\heightPic]{images/bober1k}};
    \node (P11) at (axis cs:0,-14) {\includegraphics[height=\heightPic]{images/bober1k}};
    \node (P12) at (axis cs:22,-14) {\includegraphics[height=\heightPic]{images/bober1k}};
    \node (P13) at (axis cs:-22,-28) {\includegraphics[height=\heightPic]{images/bober1k}};
    \node (P14) at (axis cs:0,-28) {\includegraphics[height=\heightPic]{images/bober1k}};
    \node (P15) at (axis cs:22,-28) {\includegraphics[height=\heightPic]{images/bober1k}};
    
    % Label
    \node at (axis cs: -30,32) {\footnotesize\textcolor{white}{$8$}};
    \node at (axis cs:-8,32) {\footnotesize\textcolor{white}{$8$}};
    \node at (axis cs:14,32) {\footnotesize\textcolor{white}{$8$}};
    \node at (axis cs: -30,18) {\footnotesize\textcolor{white}{$8$}};
    \node at (axis cs:-8,18) {\footnotesize\textcolor{white}{$8$}};
    \node at (axis cs:14,18) {\footnotesize\textcolor{white}{$8$}};
    \node at (axis cs: -30,4) {\footnotesize\textcolor{white}{$8$}};
    \node at (axis cs:-8,4) {\footnotesize\textcolor{white}{$8$}};
    \node at (axis cs:14,4) {\footnotesize\textcolor{white}{$8$}};
    \node at (axis cs: -30,-10) {\footnotesize\textcolor{white}{$8$}};
    \node at (axis cs:-8,-10) {\footnotesize\textcolor{white}{$8$}};
    \node at (axis cs:14,-10) {\footnotesize\textcolor{white}{$8$}};
    \node at (axis cs: -30,-24) {\footnotesize\textcolor{white}{$8$}};
    \node at (axis cs:-8,-24) {\footnotesize\textcolor{white}{$8$}};
    \node at (axis cs:14,-24) {\footnotesize\textcolor{white}{$8$}};
\end{axis}

%%% 15 system matrices
\hspace*{\gapAxis}
\begin{axis}
	[height = \heightAxis,
	width = \widthAxis,
	xmin = -35, xmax = 35,
	ymin = -37, ymax = 37,
	extra x ticks = {-22,0,22},
	extra y ticks = {-28,-14,0,14,28},
    extra tick style = {tickwidth=2pt,grid=none},
	unit markings=slash space,
	xlabel = {x},
	x unit = mm,
    tick label style = {font=\small},
	extra y tick labels = {},
	%Grid:
	axis on top=true, grid=major, 
	xminorticks=true, yminorticks=true,
    xtick = {-11,11}, ytick = {-21,-7,7,21}, 
    major tick length={0pt},
    xticklabels={}, yticklabels={}, 
    grid style={white, thick},
	% title
	title={Basic Approach\\ \small $15$ SM},
    title style={align=center},
    ]
    \addplot[on layer=axis background]
        graphics[xmin=-33,xmax=33,ymin=-35,ymax=35] {images/bober1b};
    
    \node (P01) at (axis cs:-22,28) {\includegraphics[height=\heightPic]{images/bober1d}};
    \node (P02) at (axis cs:0,28) {\includegraphics[height=\heightPic]{images/bober1e}};
    \node (P03) at (axis cs:22,28) {\includegraphics[height=\heightPic]{images/bober1f}};
    \node (P04) at (axis cs:-22,14) {\includegraphics[height=\heightPic]{images/bober1g}};
    \node (P05) at (axis cs:0,14) {\includegraphics[height=\heightPic]{images/bober1h}};
    \node (P06) at (axis cs:22,14) {\includegraphics[height=\heightPic]{images/bober1i}};
    \node (P07) at (axis cs:-22,0) {\includegraphics[height=\heightPic]{images/bober1j}};
    \node (P08) at (axis cs:0,0) {\includegraphics[height=\heightPic]{images/bober1k}};
    \node (P09) at (axis cs:22,0) {\includegraphics[height=\heightPic]{images/bober1l}};
    \node (P10) at (axis cs:-22,-14) {\includegraphics[height=\heightPic]{images/bober1m}};
    \node (P11) at (axis cs:0,-14) {\includegraphics[height=\heightPic]{images/bober1n}};
    \node (P12) at (axis cs:22,-14) {\includegraphics[height=\heightPic]{images/bober1o}};
    \node (P13) at (axis cs:-22,-28) {\includegraphics[height=\heightPic]{images/bober1p}};
    \node (P14) at (axis cs:0,-28) {\includegraphics[height=\heightPic]{images/bober1q}};
    \node (P15) at (axis cs:22,-28) {\includegraphics[height=\heightPic]{images/bober1r}};
    
    % Label
    \node at (axis cs: -30,32) {\footnotesize\textcolor{white}{$1$}};
    \node at (axis cs:-8,32) {\footnotesize\textcolor{white}{$2$}};
    \node at (axis cs:14,32) {\footnotesize\textcolor{white}{$3$}};
    \node at (axis cs: -30,18) {\footnotesize\textcolor{white}{$4$}};
    \node at (axis cs:-8,18) {\footnotesize\textcolor{white}{$5$}};
    \node at (axis cs:14,18) {\footnotesize\textcolor{white}{$6$}};
    \node at (axis cs: -30,4) {\footnotesize\textcolor{white}{$7$}};
    \node at (axis cs:-8,4) {\footnotesize\textcolor{white}{$8$}};
    \node at (axis cs:14,4) {\footnotesize\textcolor{white}{$9$}};
    \node at (axis cs: -30,-10) {\footnotesize\textcolor{white}{$10$}};
    \node at (axis cs:-8,-10) {\footnotesize\textcolor{white}{$11$}};
    \node at (axis cs:14,-10) {\footnotesize\textcolor{white}{$12$}};
    \node at (axis cs: -30,-24) {\footnotesize\textcolor{white}{$13$}};
    \node at (axis cs:-8,-24) {\footnotesize\textcolor{white}{$14$}};
    \node at (axis cs:14,-24) {\footnotesize\textcolor{white}{$15$}};
\end{axis}

%%% Clustering - 9 system matrices
\hspace*{\gapAxis}
\begin{axis}
	[
	height = \heightAxis,
	width = \widthAxis,
	xmin = -35, xmax = 35,
	ymin = -37, ymax = 37,
	extra x ticks = {-22,0,22},
	extra y ticks = {-28,-14,0,14,28},
    extra tick style = {tickwidth=2pt,grid=none},
	unit markings=slash space,
	xlabel = {x},
	x unit = mm,
    tick label style = {font=\small},
    extra y tick labels = {},
	%Grid:
	axis on top=true, grid=major, 
	xminorticks=true, yminorticks=true,
    xtick = {-11,11}, ytick = {-21,21}, 
    major tick length={0pt},
    xticklabels={}, yticklabels={}, 
    grid style={white, thick},
	% Colorbar:
	colorbar right,
	colormap/blackwhite,
	point meta min=-1, point meta max=1,
    colorbar style={
    	width = 0.3cm,
        ytick = {\empty},
        ylabel = {Signal intensity a.u.},
        ylabel style={rotate=180, yshift=0cm,xshift=0cm},
    },
    title={Generalized Approach\\ \small $9$ SM},
    title style={align=center},
    ]
    \addplot[on layer=axis background]
        graphics[xmin=-33,xmax=33,ymin=-35,ymax=35] {images/bober1c};
    
    
    \node (P01) at (axis cs:-22,28) {\includegraphics[height=\heightPic]{images/bober1d}};
    \node (P02) at (axis cs:0,28) {\includegraphics[height=\heightPic]{images/bober1e}};
    \node (P03) at (axis cs:22,28) {\includegraphics[height=\heightPic]{images/bober1f}};
    \node (P04) at (axis cs:-22,14) {\includegraphics[height=\heightPic]{images/bober1j}};
    \node (P05) at (axis cs:0,14) {\includegraphics[height=\heightPic]{images/bober1k}};
    \node (P06) at (axis cs:22,14) {\includegraphics[height=\heightPic]{images/bober1l}};
    \node (P07) at (axis cs:-22,0) {\includegraphics[height=\heightPic]{images/bober1j}};
    \node (P08) at (axis cs:0,0) {\includegraphics[height=\heightPic]{images/bober1k}};
    \node (P09) at (axis cs:22,0) {\includegraphics[height=\heightPic]{images/bober1l}};
    \node (P10) at (axis cs:-22,-14) {\includegraphics[height=\heightPic]{images/bober1j}};
    \node (P11) at (axis cs:0,-14) {\includegraphics[height=\heightPic]{images/bober1k}};
    \node (P12) at (axis cs:22,-14) {\includegraphics[height=\heightPic]{images/bober1l}};
    \node (P13) at (axis cs:-22,-28) {\includegraphics[height=\heightPic]{images/bober1p}};
    \node (P14) at (axis cs:0,-28) {\includegraphics[height=\heightPic]{images/bober1q}};
    \node (P15) at (axis cs:22,-28) {\includegraphics[height=\heightPic]{images/bober1r}};
    
    % Label
    \node at (axis cs: -30,32) {\footnotesize\textcolor{white}{$1$}};
    \node at (axis cs:-8,32) {\footnotesize\textcolor{white}{$2$}};
    \node at (axis cs:14,32) {\footnotesize\textcolor{white}{$3$}};
    \node at (axis cs: -30,18) {\footnotesize\textcolor{white}{$7$}};
    \node at (axis cs:-8,18) {\footnotesize\textcolor{white}{$8$}};
    \node at (axis cs:14,18) {\footnotesize\textcolor{white}{$9$}};
    \node at (axis cs: -30,4) {\footnotesize\textcolor{white}{$7$}};
    \node at (axis cs:-8,4) {\footnotesize\textcolor{white}{$8$}};
    \node at (axis cs:14,4) {\footnotesize\textcolor{white}{$9$}};
    \node at (axis cs: -30,-10) {\footnotesize\textcolor{white}{$7$}};
    \node at (axis cs:-8,-10) {\footnotesize\textcolor{white}{$8$}};
    \node at (axis cs:14,-10) {\footnotesize\textcolor{white}{$9$}};
    \node at (axis cs: -30,-24) {\footnotesize\textcolor{white}{$13$}};
    \node at (axis cs:-8,-24) {\footnotesize\textcolor{white}{$14$}};
    \node at (axis cs:14,-24) {\footnotesize\textcolor{white}{$15$}};
\end{axis}
\end{tikzpicture}

==> tikz/bober2.tex <==
\begin{tikzpicture}
	\tikzset{filled/.style={fill=gray!50, draw=black},
    point/.style = {draw, circle,  fill = black, inner sep = 1.5pt}}
    
    % define sets
	\def\firstset{plot[smooth cycle] coordinates {(1.5,0.7) (1.9,0.1)  (1.1,-0.2) (-0.3,-1.7) (-1.5,-0.7) (-0.8,0.2) (-1.3,1.0) (-0.2,1.2)}}
	\def\secondset{plot[smooth cycle] coordinates {(0.5,0) (1.5,1.1) (2.5,0.8) (3.4,1.1) (4.0,-0.2) (2.5,-0.5) (1.25,-1.3)}}    
    \def\thirdset{plot[smooth cycle] coordinates {(1.8,-1.3) (2.7,-0.6) (4.1,-0.6) (4.7, 0.1) (4.8,-1.0) (4.0,-1.5)}}
    
    % mark intersection
    \begin{scope}
        \clip \firstset;
        \fill[filled] \secondset;
    \end{scope}
    % draw sets
    \draw \firstset; 
    \draw \secondset;
    \draw \thirdset;

	% Center
    \node (firstCenter) at (0,0) [point, label = {below: $\bxi_1$}] {};
    \node (secondCenter) at (2.3,0.2) [point, label = {above: $\bxi_2$}] {};
    \node (thirdCenter) at (3.5,-1.1) [point, label = {right: $\bxi_3$}] {};

	% Label of sets
	\node at (-1.4,-1.3) {$U_1$};
	\node at (3.9,1.2) {$U_2$};
	\node at (5.2,-0.7) {$U_3$};

\end{tikzpicture}

==> tikz/bober3.tex <==
\begin{tikzpicture}
\def\size{4.0cm}
\tikzstyle{every node}=[font=\footnotesize]

%%%%%%%%%%%%%%%%%%%%%%
% Phantom with sizes %
%%%%%%%%%%%%%%%%%%%%%%
\node at (0,0.067) {
    \begin{tikzpicture}
     \node[anchor=south west,inner sep=0] (Bild) at (0,0) {\includegraphics[height=3.5cm]{images/bober3a}};
        \begin{scope}[x=(Bild.south east),y=(Bild.north west)]
        	%%%%%%%%
        	% height 
        	% 1:
            \draw[arrows=|<->|] (0.61,0.422) -- (0.61,0.562);
            \node at (0.645,0.497) [inner sep=1pt,rotate=270] {$12$};
            % 2:
            \draw[arrows=|<->|] (0.72,0.3) -- (0.72,0.685); 
            \node at (0.755,0.497) [inner sep=1pt,rotate=270] {$32$};
            % 3:
            \draw[arrows=|<->|] (0.83,0.181) -- (0.83,0.804); 
            \node at (0.865,0.497) [inner sep=1pt,rotate=270] {$52$};
            % 4:
            \draw[arrows=|<->|] (0.945,0.06) -- (0.945,0.925); 
            \node at (0.98,0.497) [inner sep=1pt,rotate=270] {$72$};
            %%%%%%%%%
            % width
        	% 1:
            \draw[arrows=|<->|] (0.41,0.59) -- (0.585,0.59);
            \node at (0.501,0.63) [inner sep=1pt] {$16$};
            % 2:
            \draw[arrows=|<->|] (0.3,0.71) -- (0.7,0.71); 
            \node at (0.501,0.75) [inner sep=1pt] {$36$};
            % 3:
            \draw[arrows=|<->|] (0.19,0.83) -- (0.81,0.83); 
            \node at (0.501,0.87) [inner sep=1pt] {$56$};
            % 4:
            \draw[arrows=|<->|] (0.078,0.95) -- (0.92,0.95); 
            \node at (0.501,0.99) [inner sep=1pt] {$76$};
        \end{scope}
    \end{tikzpicture}};

%%%%%%%%%%%%%%%%%%%%%%%%
% Phantom with patches %
%%%%%%%%%%%%%%%%%%%%%%%%
\node at (4.4,0) {
    \begin{tikzpicture}
    
        \node[anchor=south west,inner sep=0] (Phantom) at (0,0) {\includegraphics[height=3.5cm]{images/bober3a}};
        
    %% Arrangement system matrices
    \node[x = (Phantom.south east),y = (Phantom.north west)] (Patches) at (0.5,0.495)
        	{\begin{tikzpicture}[xscale=0.11, yscale=0.1185]
        	\draw[fill=tuhh!5,draw=ibidark,dashed,thick,fill opacity=0.3] (-3.8,2.0) rectangle (-0.6,3.6);
        	\draw[fill=tuhh!10,draw=ibidark,dashed,thick,fill opacity=0.3] (-1.6,2.0) rectangle (1.6,3.6);
        	\draw[fill=tuhh!15,draw=ibidark,dashed,thick,fill opacity=0.3] (0.6,2.0) rectangle (3.8,3.6);
        	\draw[fill=tuhh!20,draw=ibidark,dashed,thick,fill opacity=0.3] (-3.8,0.6) rectangle (-0.6,2.2);
        	\draw[fill=tuhh!25,draw=ibidark,dashed,thick,fill opacity=0.3] (-1.6,0.6) rectangle (1.6,2.2);
        	\draw[fill=tuhh!30,draw=ibidark,dashed,thick,fill opacity=0.3] (0.6,0.6) rectangle (3.8,2.2);
        	\draw[fill=tuhh!35,draw=ibidark,dashed,thick,fill opacity=0.3] (-3.8,-0.8) rectangle (-0.6,0.8);
        	\draw[fill=tuhh!40,draw=ibidark,dashed,thick,fill opacity=0.3] (-1.6,-0.8) rectangle (1.6,0.8);
        	\draw[fill=tuhh!45,draw=ibidark,dashed,thick,fill opacity=0.3] (0.6,-0.8) rectangle (3.8,0.8);
        	\draw[fill=tuhh!50,draw=ibidark,dashed,thick,fill opacity=0.3] (-3.8,-2.2) rectangle (-0.6,-0.6);
        	\draw[fill=tuhh!55,draw=ibidark,dashed,thick,fill opacity=0.3] (-1.6,-2.2) rectangle (1.6,-0.6);
        	\draw[fill=tuhh!60,draw=ibidark,dashed,thick,fill opacity=0.3] (0.6,-2.2) rectangle (3.8,-0.6);
        	\draw[fill=tuhh!65,draw=ibidark,dashed,thick,fill opacity=0.3] (-3.8,-3.6) rectangle (-0.6,-2.0);
        	\draw[fill=tuhh!70,draw=ibidark,dashed,thick,fill opacity=0.3] (-1.6,-3.6) rectangle (1.6,-2.0);
        	\draw[fill=tuhh!75,draw=ibidark,dashed,thick,fill opacity=0.3] (0.6,-3.6) rectangle (3.8,-2.0);
        	
        	% Sizes
        	% total FOV
            \draw[arrows=|<->|] (-3.8,4.0) -- (3.8,4.0); 
            \node at (0,4.35) [inner sep=1pt] {$76$};
        	\draw[arrows=|<->|] (4.2,-3.6) -- (4.2,3.6); 
            \node at (4.55,0) [inner sep=1pt,rotate=270] {$72$};
            % single FOV
            \draw[arrows=|<->|] (-3.8,-4.0) -- (-0.6,-4.0); 
            \node at (-2.2,-4.35) [inner sep=1pt] {$32$};
            \draw[arrows=|<->|] (-4.2,-3.6) -- (-4.2,-2.0); 
            \node at (-4.55,-2.8) [inner sep=1pt,rotate=90] {$16$};
    
    	\end{tikzpicture}};
    \end{tikzpicture}};
 \end{tikzpicture}

==> tikz/bober4.tex <==
\begin{tikzpicture}[node distance=-0.05cm and -0.05cm]
\def\size{2.3cm}
\def\sizec{2.25cm}
% Cluster
\node (A) {\begin{tikzpicture} \begin{axis}
    	[axis on top=true, enlargelimits=false, scale only axis=true,
    	axis line style = {draw opacity=0},
    	height=\sizec, ticks=none,
    	xmin = 0, xmax = 3, ymin = 0, ymax = 5,
    	xtick = {1,2}, ytick = {1,2,3,4},
    	tick style = {black}, grid=major, major grid style={white},
    	] 
    \addplot[on layer=axis background] graphics 
	    [xmin=0, xmax=3, ymin=0, ymax=5,] {images/bober1b}; 
    \end{axis} \end{tikzpicture}};
\node[right = of A,xshift=-0.2cm] (B) {\begin{tikzpicture} \begin{axis}
    	[axis on top=true, enlargelimits=false, scale only axis=true,
    	axis line style = {draw opacity=0},
    	height=\sizec, ticks=none,
    	xmin = 0, xmax = 3, ymin = 0, ymax = 5,
    	xtick = {1,2}, ytick = {1,2,3,4},
    	tick style = {black}, grid=major, major grid style={white},
    	] 
    \addplot[on layer=axis background] graphics 
	    [xmin=0, xmax=3, ymin=0, ymax=5,] {images/bober4a}; 
    \end{axis} \end{tikzpicture}};
\node[right = of B,xshift=-0.2cm] (C) {\begin{tikzpicture} \begin{axis}
    	[axis on top=true, enlargelimits=false, scale only axis=true,
    	axis line style = {draw opacity=0},
    	height=\sizec, ticks=none,
    	xmin = 0, xmax = 3, ymin = 0, ymax = 5,
    	xtick = {1,2}, ytick = {1,2,3,4},
    	tick style = {black}, grid=major, major grid style={white},
    	] 
    \addplot[on layer=axis background] graphics 
	    [xmin=0, xmax=3, ymin=0, ymax=5,] {images/bober1c}; 
    \end{axis} \end{tikzpicture}};
\node[right = of C,xshift=-0.2cm] (D) {\begin{tikzpicture} \begin{axis}
    	[axis on top=true, enlargelimits=false, scale only axis=true,
    	axis line style = {draw opacity=0},
    	height=\sizec, ticks=none,
    	xmin = 0, xmax = 3, ymin = 0, ymax = 5,
    	xtick = {1,2}, ytick = {1,2,3,4},
    	tick style = {black}, grid=major, major grid style={white},
    	] 
    \addplot[on layer=axis background] graphics 
	    [xmin=0, xmax=3, ymin=0, ymax=5,] {images/bober4b}; 
    \end{axis} \end{tikzpicture}};
\node[right = of D,xshift=-0.2cm] (E) {\begin{tikzpicture} \begin{axis}
    	[axis on top=true, enlargelimits=false, scale only axis=true,
    	axis line style = {draw opacity=0},
    	height=\sizec, ticks=none,
    	xmin = 0, xmax = 3, ymin = 0, ymax = 5,
    	xtick = {1,2}, ytick = {1,2,3,4},
    	tick style = {black}, grid=major, major grid style={white},
    	] 
    \addplot[on layer=axis background] graphics 
	    [xmin=0, xmax=3, ymin=0, ymax=5,] {images/bober1a}; 
    \end{axis} \end{tikzpicture}};
\node[right = of E,xshift=-2.15cm,yshift=0.06cm] (F) {\begin{axis}[
    hide axis,
    scale only axis,
    height=0pt,
    width=0pt,
    colormap/inferno,
    colorbar sampled,
    point meta min=1,
    point meta max=15,
    colorbar style={
        height=\sizec,
        width=0.3cm,
        ytick={8},
		yticklabel style = {xshift=0.08cm,yshift=0.cm},
		y tick style= {draw opacity=0},
		extra y ticks={1.6,14.4},
		extra y tick labels={$1$,$15$},
		extra y tick style={tickwidth=0pt},
        ylabel = {Patches},
		ylabel style={rotate=180, yshift=0cm, xshift=0cm},
		samples=16,
    },]
    \addplot [draw=none] coordinates {  (0,0)
                                        (1,1)   };
\end{axis}};
% Reco
\node[below = of A,xshift=0.12cm,yshift=0.24cm] (Ab) {\includegraphics[height=\size]{images/bober4c}};
\node[below = of B,xshift=0.12cm,yshift=0.24cm] (Bb) {\includegraphics[height=\size]{images/bober4d}};
\node[below = of C,xshift=0.12cm,yshift=0.24cm] (Cb) {\includegraphics[height=\size]{images/bober4e}};
\node[below = of D,xshift=0.12cm,yshift=0.24cm] (Db) {\includegraphics[height=\size]{images/bober4f}};
\node[below = of E,xshift=0.12cm,yshift=0.24cm] (Eb) {\includegraphics[height=\size]{images/bober4g}};
\node[right = of Eb,xshift=-2.15cm,yshift=-0.01cm] (Fb) {\begin{axis}[
    hide axis,
    scale only axis,
    height=0pt,
    width=0pt,
    colormap/blackwhite,
    colorbar horizontal,
    point meta min=0,
    point meta max=0.06,
    colorbar style={
        width=\size,
        height=0.3cm,
        rotate=90,
        xtick={\empty},
		xticklabel style = {xshift=0.3cm,yshift=0.25cm},
		x tick style= {color=black},
		extra x ticks={0.003,0.057},
		extra x tick labels={$0$,$1$},
		extra x tick style={tickwidth=0pt},
		scaled ticks=false,
		tick label style={/pgf/number format/fixed},
        ylabel = {Signal intensity a.u.},
		ylabel style={rotate=180, 
		              yshift=1.6cm, 
		              xshift=-1.1cm, 
		              align=center, 
		              text width=\size},
    },]
    \addplot [draw=none] coordinates {  (0,0)
                                        (1,1)   };
\end{axis}};
% SSIM map
\node[below = of Bb] (Bbb) {\includegraphics[height=\size]{images/bober4h}};
\node[below = of Cb] (Cbb) {\includegraphics[height=\size]{images/bober4i}};
\node[below = of Db] (Dbb) {\includegraphics[height=\size]{images/bober4j}};
\node[below = of Eb] (Ebb) {\includegraphics[height=\size]{images/bober4k}};
\node[right = of Ebb,xshift=-2.15cm,yshift=-0.015cm] (Fbb) {\begin{axis}[
    hide axis,
    scale only axis,
    height=0pt,
    width=0pt,
    colormap/viridis,
    colorbar horizontal,
    point meta min=-1,
    point meta max=1,
    colorbar style={
        width=\size,
        height=0.3cm,
        rotate=90,
        xtick={0},
		xticklabel style = {xshift=0.32cm,yshift=0.25cm},
		x tick style= {color=black},
		extra x ticks={-0.9,0.88},
		extra x tick labels={$-1$,$1$},
		extra x tick style={tickwidth=0pt},
        ylabel = {SSIM map},
		ylabel style={rotate=180, 
		              yshift=1.3cm, 
		              xshift=-1.2cm},
    },]
    \addplot [draw=none] coordinates {  (0,0)
                                        (1,1)   };
\end{axis}};
% mean SSIM map
\node[below = of Bbb] (BB) {\includegraphics[height=\size]{images/bober4l}};
\node[below = of Cbb] (CB) {\includegraphics[height=\size]{images/bober4m}};
\node[below = of Dbb] (DB) {\includegraphics[height=\size]{images/bober4n}};
\node[below = of Ebb] (EB) {\includegraphics[height=\size]{images/bober4o}};
\node[right = of EB,xshift=-2.15cm,yshift=0.01cm] (FB) {\begin{axis}[
    hide axis,
    scale only axis,
    height=0pt,
    width=0pt,
    colormap/viridis,
    colorbar horizontal,
    point meta min=-1,
    point meta max=1,
    colorbar style={
        width=\size,
        height=0.3cm,
        rotate=90,
        xtick={\empty},
		xticklabel style = {xshift=0.32cm,yshift=0.25cm},
		x tick style= {color=black},
		extra x ticks={-0.9,0.88},
		extra x tick labels={$0$,$1$},
		extra x tick style={tickwidth=0pt},
        ylabel = {mean\\ SSIM map},
		ylabel style={rotate=180,
		              yshift=1.6cm, 
		              xshift=-1.15cm, 
		              align=center, 
		              text width=\size},
    },]
    \addplot [draw=none] coordinates {  (0,0)
                                        (1,1)   };
\end{axis}};
% metric magnetic fields
\node[below = of BB] (BBB) {\includegraphics[height=\size]{images/bober4p}};
\node[below = of CB] (CBB) {\includegraphics[height=\size]{images/bober4q}};
\node[below = of DB] (DBB) {\includegraphics[height=\size]{images/bober4r}};
\node[below = of EB] (EBB) {\includegraphics[height=\size]{images/bober4s}};
\node[right = of EBB,xshift=-2.15cm,yshift=-0.015cm] (FBB) {\begin{axis}[
    hide axis,
    scale only axis,
    height=0pt,
    width=0pt,
    colormap/viridis,
    colorbar horizontal,
    point meta min=-1,
    point meta max=1,
    colorbar style={
        width=\size,
        height=0.3cm,
        rotate=90,
        xtick={\empty},
		xticklabel style = {xshift=0.32cm,yshift=0.25cm},
		x tick style= {color=black},
		extra x ticks={-0.9,0.88},
		extra x tick labels={$1$,$0$},
		extra x tick style={tickwidth=0pt},
        ylabel = {Error metric $\mu$},
		ylabel style={rotate=180, 
		              yshift=1.3cm, 
		              xshift=-1.135cm,},
    },]
    \addplot [draw=none] coordinates {  (0,0)
                                        (1,1)   };
\end{axis}};
% metric system matrices
\node[below = of BBB] (BBBB) {\includegraphics[height=\size]{images/bober4t}};
\node[below = of CBB] (CBBB) {\includegraphics[height=\size]{images/bober4u}};
\node[below = of DBB] (DBBB) {\includegraphics[height=\size]{images/bober4v}};
\node[below = of EBB] (EBBB) {\includegraphics[height=\size]{images/bober4w}};
\node[right = of EBBB,xshift=-2.15cm,yshift=-0.015cm] (FBB) {\begin{axis}[
    hide axis,
    scale only axis,
    height=0pt,
    width=0pt,
    colormap/viridis,
    colorbar horizontal,
    point meta min=-1,
    point meta max=1,
    colorbar style={
        width=\size,
        height=0.3cm,
        rotate=90,
        xtick={\empty},
		xticklabel style = {xshift=0.32cm,yshift=0.25cm},
		x tick style= {color=black},
		extra x ticks={-0.9,0.88},
		extra x tick labels={$1$,$0$},
		extra x tick style={tickwidth=0pt},
        ylabel = {Error metric $\epsilon$},
		ylabel style={rotate=180, 
		              yshift=1.3cm, 
		              xshift=-1.125cm},
    },]
    \addplot [draw=none] coordinates {  (0,0)
                                        (1,1)   };
\end{axis}};

% Captions
\node[above = of A,xshift=0.12cm] (Ab) {$15$ SM};
\node[above = of B,xshift=0.12cm] (Bb) {$11$ SM};
\node[above = of C,xshift=0.12cm] (Cb) {$9$ SM};
\node[above = of D,xshift=0.12cm] (Db) {$5$ SM};
\node[above = of E,xshift=0.12cm] (Eb) {$1$ SM};
\end{tikzpicture}

==> tikz/bober5.tex <==
\begin{tikzpicture}
% SSIM
\begin{axis}[scale only axis,
    xmin=0.5,
    xmax=15.5,
    width=0.35\textwidth,
    height=3.5cm,
    grid=major,
    only marks,
    xlabel={Number of system matrices},
    ylabel={SSIM index},
    extra x tick labels={},
    extra y tick labels={},
    extra x tick style={major grid style={thin,gray}},
    extra y tick style={major grid style={thin,gray}},
    axis y line*=left,
    style = {font=\small},
    legend style={at={(0.5, 1.18)},anchor = south,draw=none,}
    ]
    \addplot[tuhh,mark=*] table [x index = {0}, y index = {1}, col sep=comma] {tikz/bober5a.csv};
    \addlegendentry{SSIM index}
\end{axis}

% total cost
\begin{axis}[ scale only axis, 
    xmin=0.5,xmax=15.5, 
    ymin=-0.1,ymax=1.125,
    axis y line*=right, 
    axis x line=none,
    width=0.35\textwidth,
    height=3.5cm,
    only marks, 
    y dir=reverse,
    ylabel={Total cost},
    ylabel style = {rotate=180,yshift=0cm},
    legend style={at={(0.5, 1.05)},anchor = south,draw=none,
    				/tikz/every even column/.append style={column sep=0.5cm}},
                    legend columns=2,
    ]
    \addplot[ukesec2,mark=pentagon*] table [x index = {0}, y index = {3}, col sep=comma] {tikz/bober5a.csv}; % system matrix metric
    \addlegendentry{total cost - $\epsilon$};
    \addplot[ibidark,mark=diamond*] table [x index = {0}, y index = {2}, col sep=comma] {tikz/bober5a.csv}; % field metric
    \addlegendentry{total cost - $\mu$};
\end{axis}
\end{tikzpicture}

==> tikz/bober6.tex <==
\begin{tikzpicture}[node distance=-0.05cm and -0.05cm]
\def\size{2.3cm}
\def\sizec{2.25cm}
% Cluster
\node (A) {\begin{tikzpicture} \begin{axis}
    	[axis on top=true, enlargelimits=false, scale only axis=true,
    	axis line style = {draw opacity=0},
    	height=\sizec, ticks=none,
    	xmin = 0, xmax = 3, ymin = 0, ymax = 5,
    	xtick = {1,2}, ytick = {1,2,3,4},
    	tick style = {black}, grid=major, major grid style={white},
    	] 
    \addplot[on layer=axis background] graphics 
	    [xmin=0, xmax=3, ymin=0, ymax=5,] {images/bober4b}; 
    \end{axis} \end{tikzpicture}};
\node[right = of A] (B) {\begin{tikzpicture} \begin{axis}
    	[axis on top=true, enlargelimits=false, scale only axis=true,
    	axis line style = {draw opacity=0},
    	height=\sizec, ticks=none,
    	xmin = 0, xmax = 3, ymin = 0, ymax = 5,
    	xtick = {1,2}, ytick = {1,2,3,4},
    	tick style = {black}, grid=major, major grid style={white},
    	] 
    \addplot[on layer=axis background] graphics 
	    [xmin=0, xmax=3, ymin=0, ymax=5,] {images/bober6a};
    \end{axis}\end{tikzpicture}};
\node[right = of B,xshift=-2.15cm,yshift=0.06cm] (F) {\begin{axis}[
    hide axis,
    scale only axis,
    height=0pt,
    width=0pt,
    colormap/inferno,
    colorbar sampled,
    point meta min=1,
    point meta max=15,
    colorbar style={
        height=\sizec,
        width=0.3cm,
        ytick={8},
		yticklabel style = {xshift=0.08cm,yshift=0.cm},
		y tick style= {draw opacity=0},
		extra y ticks={1.6,14.4},
		extra y tick labels={$1$,$15$},
		extra y tick style={tickwidth=0pt},
        ylabel = {Patches},
		ylabel style={rotate=180, yshift=0cm, xshift=0cm},
		samples=16,
    },]
    \addplot [draw=none] coordinates {  (0,0)
                                        (1,1)   };
\end{axis}};
% Reco
\node[below = of A,xshift=0.12cm,yshift=0.24cm] (Ab) {\includegraphics[height=\size]{images/bober4f}};
\node[below = of B,xshift=0.12cm,yshift=0.24cm] (Bb) {\includegraphics[height=\size]{images/bober6b}};
\node[right = of Bb,xshift=-2.15cm,yshift=-0.01cm] (Fb) {\begin{axis}[
    hide axis,
    scale only axis,
    height=0pt,
    width=0pt,
    colormap/blackwhite,
    colorbar horizontal,
    point meta min=0,
    point meta max=0.06,
    colorbar style={
        width=\size,
        height=0.3cm,
        rotate=90,
        xtick={\empty},
		xticklabel style = {xshift=0.3cm,yshift=0.25cm},
		x tick style= {color=black},
		extra x ticks={0.003,0.057},
		extra x tick labels={$0$,$1$},
		extra x tick style={tickwidth=0pt},
		scaled ticks=false,
		tick label style={/pgf/number format/fixed},
        ylabel = {Signal intensity a.u.},
		ylabel style={rotate=180, 
		              yshift=1.6cm, 
		              xshift=-1.1cm, 
		              align=center, 
		              text width=\size},
    },]
    \addplot [draw=none] coordinates {  (0,0)
                                        (1,1)   };
\end{axis}};
% SSIM map
\node[below = of Ab] (Abb) {\includegraphics[height=\size]{images/bober4j}};
\node[below = of Bb] (Bbb) {\includegraphics[height=\size]{images/bober6c}};
\node[right = of Bbb,xshift=-2.15cm,yshift=-0.015cm] (Fbb) {\begin{axis}[
    hide axis,
    scale only axis,
    height=0pt,
    width=0pt,
    colormap/viridis,
    colorbar horizontal,
    point meta min=-1,
    point meta max=1,
    colorbar style={
        width=\size,
        height=0.3cm,
        rotate=90,
        xtick={0},
		xticklabel style = {xshift=0.32cm,yshift=0.25cm},
		x tick style= {color=black},
		extra x ticks={-0.9,0.88},
		extra x tick labels={$-1$,$1$},
		extra x tick style={tickwidth=0pt},
        ylabel = {SSIM map},
		ylabel style={rotate=180, 
		              yshift=1.3cm, 
		              xshift=-1.2cm},
    },]
    \addplot [draw=none] coordinates {  (0,0)
                                        (1,1)   };
\end{axis}};

% metric magnetic fields
\node[below = of Abb] (AB) {\includegraphics[height=\size]{images/bober4r}};
\node[below = of Bbb] (BB) {\includegraphics[height=\size]{images/bober6d}};
\node[right = of BB,xshift=-2.15cm,yshift=-0.015cm] (FBB) {\begin{axis}[
    hide axis,
    scale only axis,
    height=0pt,
    width=0pt,
    colormap/viridis,
    colorbar horizontal,
    point meta min=-1,
    point meta max=1,
    colorbar style={
        width=\size,
        height=0.3cm,
        rotate=90,
        xtick={\empty},
		xticklabel style = {xshift=0.32cm,yshift=0.25cm},
		x tick style= {color=black},
		extra x ticks={-0.9,0.88},
		extra x tick labels={$1$,$0$},
		extra x tick style={tickwidth=0pt},
        ylabel = {Error metric $\mu$},
		ylabel style={rotate=180, 
		              yshift=1.3cm, 
		              xshift=-1.135cm,},
    },]
    \addplot [draw=none] coordinates {  (0,0)
                                        (1,1)   };
\end{axis}};
\end{tikzpicture}

==> tikz/bober7.tex <==
\begin{tikzpicture}
\begin{axis}[ scale only axis, 
    xmin=0.5,xmax=15.5, 
    width=7cm,
    height=3cm,
    only marks, 
    grid,
    unit markings=slash space,
    ylabel={Time},
    y unit = s,
    xlabel={Number of system matrices},
    legend cell align=left,
    legend style={at={(0.5, 1.05)},anchor = south,draw=none,
    				/tikz/every even column/.append style={column sep=0.5cm}},
                    legend columns=1, align=left,
    ]
    \addplot[ibidark,mark=diamond*] table [x index = {0}, y index = {1}, col sep=comma] {tikz/bober7a.csv};
    \addlegendentry{total reconstruction time};
    \addplot[ukesec2,mark=pentagon*] table [x index = {0}, y index = {2}, col sep=comma] {tikz/bober7a.csv};
    \addlegendentry{time per iteration};
\end{axis}
\end{tikzpicture}
